Filtering-Linearization: A First-Order Method for Nonconvex Trajectory Optimization with Filter-Based Warm-Starting

Nonconvex trajectory optimization is at the core of designing trajectories for complex autonomous systems. A challenge for nonconvex trajectory optimization methods, such as sequential convex programming, is to find an effective warm-starting point to approximate the nonconvex optimization with a sequence of convex ones. We introduce a first-order method with filter-based warm-starting for nonconvex trajectory optimization. The idea is to first generate sampled trajectories using constraint-aware particle filtering, which solves the problem as an estimation problem. We then identify different locally optimal trajectories through agglomerative hierarchical clustering. Finally, we choose the best locally optimal trajectory to warm-start the prox-linear method, a first-order method with guaranteed convergence. We demonstrate the proposed method on a multi-agent trajectory optimization problem with linear dynamics and nonconvex collision avoidance. Compared with sequential quadratic programming and interior-point method, the proposed method reduces the objective function value by up to approximately 96\% within the same amount of time for a two-agent problem, and 98\% for a six-agent problem.

==> numerical/figs/2agent_objval.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel = \footnotesize Time (secs), ylabel=\footnotesize Objective Function Value,
    width=0.95\linewidth,
    height = 0.5\linewidth,
    xmin = 1e-1, xmax = 30, xshift = 0.3cm,
    legend style={
        at={(-0.05, 1.5)}, % Position the legend above the plot
        anchor=north west,
        legend columns=2,
        /tikz/column 2/.style={
            column sep=10pt},
        font=\footnotesize
    },
    legend image post style={line width=1.5pt}, % Increase line width in legend
]

%%%%%%%%%%%%%%%%%%%%%

\definecolor{proxrandom_color}{rgb}{0,0,1}
\addplot [mark=none, color=proxrandom_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_proxrandom.dat};
\addlegendentry{Prox-linear w/ Random} % Define legend for Proximal with Random

\definecolor{proxhc_color}{rgb}{1,0,0}
\addplot [mark=none, color=proxhc_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_proxhc.dat};
\addlegendentry{Prox-linear w/ FW} % Define legend for Proximal with HC

\definecolor{sqprandom_color}{rgb}{0.4940,0.1840,0.5560}
\addplot [mark=none, color=sqprandom_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_sqprandom.dat};
\addlegendentry{SQP w/ Random} % Define legend for SQP with Random

\definecolor{sqphc_color}{rgb}{0,0.4470,0.7410}
\addplot [mark=none, color=sqphc_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_sqphc.dat};
\addlegendentry{SQP w/ FW} % Define legend for SQP with FW

\definecolor{ipmrandom_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=ipmrandom_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_ipmrandom.dat};
\addlegendentry{IPM w/ Random} % Define legend for IPM with Random

\definecolor{ipmhc_color}{rgb}{0, 1, 0}
\addplot [mark=none, color=ipmhc_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_ipmhc.dat};
\addlegendentry{IPM w/ FW} % Define legend for IPM with HC




% Now add the filled areas between upper and lower bounds

%%%%%%%%%%%%%%%%%%

\addplot [name path=upper, draw=none] table[x=averageTimes,y=objUpperMedianVals] {2agent_proxrandom.dat};
\addplot [name path=lower, draw=none] table[x=averageTimes,y=objLowerMedianVals] {2agent_proxrandom.dat};
\addplot [fill=proxrandom_color!10] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper, draw=none] table[x=averageTimes,y=objUpperMedianVals] {2agent_sqphc.dat};
\addplot [name path=lower, draw=none] table[x=averageTimes,y=objLowerMedianVals] {2agent_sqphc.dat};
\addplot [fill=sqphc_color!10] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper, draw=none] table[x=averageTimes,y=objUpperMedianVals] {2agent_sqprandom.dat};
\addplot [name path=lower, draw=none] table[x=averageTimes,y=objLowerMedianVals] {2agent_sqprandom.dat};
\addplot [fill=sqprandom_color!10] fill between[of=upper and lower];

%%%%%%%%%%%%

\addplot [name path=upper, draw=none] table[x=averageTimes,y=objUpperMedianVals] {2agent_ipmhc.dat};
\addplot [name path=lower, draw=none] table[x=averageTimes,y=objLowerMedianVals] {2agent_ipmhc.dat};
\addplot [fill=ipmhc_color!10] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%

\addplot [name path=upper, draw=none] table[x=averageTimes,y=objUpperMedianVals] {2agent_ipmrandom.dat};
\addplot [name path=lower, draw=none] table[x=averageTimes,y=objLowerMedianVals] {2agent_ipmrandom.dat};
\addplot [fill=ipmrandom_color!10] fill between[of=upper and lower];



%%%%%%%%%%%

\addplot [name path=upper, draw=none] table[x=averageTimes,y=objUpperMedianVals] {2agent_proxhc.dat};
\addplot [name path=lower, draw=none] table[x=averageTimes,y=objLowerMedianVals] {2agent_proxhc.dat};
\addplot [fill=proxhc_color!10] fill between[of=upper and lower];

% Add a vertical dashed line as needed
\draw[dashed, thick, color=black] (axis cs:2.2, 1e-1) -- (axis cs:2.2, 1e3);

\end{loglogaxis}
\end{tikzpicture}






==> numerical/figs/2agent_traj.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{tikzpicture}
\begin{axis}[ymin=-2, ymax=14,
    % xlabel = \footnotesize x position,
    % ylabel = \footnotesize y position,
    xmin=-2, xmax=14,  width=1.2\columnwidth,
    height=1.2\columnwidth,
        xtick = {0, 5, 10},
        ytick = {0, 5, 10}]

\draw[rotate around={-90+60:(axis cs:5,9)},fill=gray!10] (axis cs: 5,9) ellipse (1.5 and 2);

\draw[fill=gray!10] (axis cs:3,3) circle (2);
\draw[fill=gray!10] (axis cs:9,5) circle (1.5);

% Plot for (x1, y1)
\addplot[dashed,color=red] table[x=x1, y=y1] {2agent_optimal.dat};
% \addlegendentry{Agent 1 - warm-starting}

% Plot for (x2, y2)
\addplot[dashed,color = blue] table[x=x2, y=y2] {2agent_optimal.dat};
% \addlegendentry{Agent 2 - warm-starting}

% Plot for (x1_true, y1_true) with black dashed line
\addplot[solid, thick, color=red] table[x=x1_true, y=y1_true] {2agent_optimal.dat};
% \addlegendentry{Agent 1 - True}

% \addplot[color=black, mark=*, mark options={fill=red, scale=1.2}] coordinates {(0, 0)};
\addplot[color=red, mark=*, mark options={fill=red, draw=red, scale=1.2}] coordinates {(0, 0)};
\addplot[color=red, mark=pentagon*, mark options={fill=red, draw=red, scale=1.5}] coordinates {(5.0043, 5.6046)};
\addplot[color=red, mark=triangle*, mark options={fill=red, draw=red, scale=1.5}] coordinates {(12, 12)};

% Plot for (x2_true, y2_true) with black dashed line
\addplot[solid, thick, color=blue] table[x=x2_true, y=y2_true] {2agent_optimal.dat};
% \addlegendentry{Agent 2 - True}

\addplot[color=blue, mark=*, mark options={fill=blue, draw=blue, scale=1.2}] coordinates {(5, 12)};
\addplot[color=blue, mark=pentagon*, mark options={fill=blue, draw=blue, scale=1.5}] coordinates {(6.9642,  6.0029)};
\addplot[color=blue, mark=triangle*, mark options={fill=blue, draw=blue, scale=1.5}] coordinates {(6, 0)};

\end{axis}
\end{tikzpicture}

==> numerical/figs/2agentconvio.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel = \footnotesize Time (secs), ylabel=\footnotesize Constraints Violation,
    width=0.95\linewidth,
    height = 0.5\linewidth,
    xmin = 1e-1, xmax = 30
]
%%%%%%
\definecolor{sqphc_color}{rgb}{0,0.4470,0.7410}
\addplot [mark=none, color=sqphc_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_sqphc.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_sqphc.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_sqphc.dat};
\addplot [fill=sqphc_color!10] fill between[of=upper and lower];
%%%%%%
\definecolor{sqprandom_color}{rgb}{0.4940,0.1840,0.5560}
\addplot [mark=none, color=sqprandom_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_sqprandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_sqprandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_sqprandom.dat};
\addplot [fill=sqprandom_color!10] fill between[of=upper and lower];
%%%%%%
\definecolor{ipmhc_color}{rgb}{0, 1, 0}
\addplot [mark=none, color=ipmhc_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_ipmhc.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_ipmhc.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_ipmhc.dat};
\addplot [fill=ipmhc_color!10] fill between[of=upper and lower];
%%%%%%%

\definecolor{ipmrandom_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=ipmrandom_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_ipmrandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_ipmrandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_ipmrandom.dat};
\addplot [fill=ipmrandom_color!10] fill between[of=upper and lower];

%%%%%%%

\definecolor{proxrandom_color}{rgb}{0,0,1}
\addplot [mark=none, color=proxrandom_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_proxrandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_proxrandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_proxrandom.dat};
\addplot [fill=proxrandom_color!10] fill between[of=upper and lower];
%%%%%%%

\definecolor{proxhc_color}{rgb}{1,0,0}
\addplot [mark=none, color=proxhc_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_proxhc.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_proxhc.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_proxhc.dat};
\addplot [fill=proxhc_color!10] fill between[of=upper and lower];

\draw[dashed, thick, color=black] (axis cs:2.2, 1e-20) -- (axis cs:2.2, 1e5);

\end{loglogaxis}
\end{tikzpicture}

==> numerical/figs/6agent_traj.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{tikzpicture}

\begin{axis}[ymin=-2, ymax=14,
    % xlabel = \footnotesize x position,
    % ylabel = \footnotesize y position,
    xmin=-2, xmax=14,  width=1.2\columnwidth,
    height=1.2\columnwidth,
        xtick = {0, 5, 10},
        ytick = {0, 5, 10}]

\draw[rotate around={-90+60:(axis cs:5,9)},fill=gray!10] (axis cs: 5,9) ellipse (1.5 and 2);

\draw[fill=gray!10] (axis cs:3,3) circle (2);
\draw[fill=gray!10] (axis cs:9,5) circle (1.5);

% Plot for (x1, y1)
\definecolor{color1}{rgb}{1,0,0} %red
\definecolor{color2}{rgb}{0,0,1} %blue
\definecolor{color3}{rgb}{0,1,0} %green
\definecolor{color4}{rgb}{1,0,1} %magenta
\definecolor{color5}{rgb}{0,1,1} %cyan
\definecolor{color6}{rgb}{0.6350,0.0780,0.1840}

\addplot[dashed,color=red] table[x=x1, y=y1] {6agent_optimal.dat};

% Plot for (x1_true, y1_true) with black dashed line
\addplot[solid, thick, color=red] table[x=x1_true, y=y1_true] {6agent_optimal.dat};
% \addlegendentry{Agent 1 - True}

% \addplot[color=black, mark=*, mark options={fill=red, scale=1.2}] coordinates {(0, 0)};
\addplot[color=red, mark=*, mark options={fill=red, draw=red, scale=1.2}] coordinates {(6.5, 13)};
\addplot[color=red, mark=pentagon*, mark options={fill=red, draw=red, scale=1.5}] coordinates {(6.94036, 9.4364)};
\addplot[color=red, mark=triangle*, mark options={fill=red, draw=red, scale=1.5}] coordinates {(6.5, 0.003)};

%%%%%%%%%%%%%%%%%%%%%%%

% Plot for (x2, y2)
\addplot[dashed,color = blue] table[x=x2, y=y2] {6agent_optimal.dat};
% \addlegendentry{Agent 2 - warm-starting}

% Plot for (x2_true, y2_true) with black dashed line
\addplot[solid, thick, color=blue] table[x=x2_true, y=y2_true] {6agent_optimal.dat};
% \addlegendentry{Agent 2 - True}

\addplot[color=blue, mark=*, mark options={fill=blue, draw=blue, scale=1.2}] coordinates {(3.25, 0)};
\addplot[color=blue, mark=pentagon*, mark options={fill=blue, draw=blue, scale=1.5}] coordinates {(6.3339,  3.6479)};
\addplot[color=blue, mark=triangle*, mark options={fill=blue, draw=blue, scale=1.5}] coordinates {(9.7499, 13)};


%%%%%%%%%%%%%%%%%%%%%%%%%

% Plot for (x3, y3)
\addplot[dashed,color = green] table[x=x3, y=y3] {6agent_optimal.dat};
% \addlegendentry{Agent 2 - warm-starting}

% Plot for (x2_true, y2_true) with black dashed line
\addplot[solid, thick, color=green] table[x=x3_true, y=y3_true] {6agent_optimal.dat};
% \addlegendentry{Agent 2 - True}

\addplot[color=green, mark=*, mark options={fill=green, draw=green, scale=1.2}] coordinates {(9.75, 0)};
\addplot[color=green, mark=pentagon*, mark options={fill=green, draw=green, scale=1.5}] coordinates {(4.8688,  7.1018)};
\addplot[color=green, mark=triangle*, mark options={fill=green, draw=green, scale=1.5}] coordinates {(3.2446, 13.0018)};

% Plot for (x4, y4)
\addplot[dashed,color = magenta] table[x=x4, y=y4] {6agent_optimal.dat};
% \addlegendentry{Agent 2 - warm-starting}

% Plot for (x2_true, y2_true) with black dashed line
\addplot[solid, thick, color=magenta] table[x=x4_true, y=y4_true] {6agent_optimal.dat};
% \addlegendentry{Agent 2 - True}

\addplot[color=magenta, mark=*, mark options={fill=magenta, draw=magenta, scale=1.2}] coordinates {(0, 3.25)};
\addplot[color=magenta, mark=pentagon*, mark options={fill=magenta, draw=magenta, scale=1.5}] coordinates {(7.2163,  5.4741)};
\addplot[color=magenta, mark=triangle*, mark options={fill=magenta, draw=magenta, scale=1.5}] coordinates {(13, 9.75)};

% Plot for (x5, y5)
\addplot[dashed,color = cyan] table[x=x5, y=y5] {6agent_optimal.dat};
% \addlegendentry{Agent 2 - warm-starting}

% Plot for (x2_true, y2_true) with black dashed line
\addplot[solid, thick, color=cyan] table[x=x5_true, y=y5_true] {6agent_optimal.dat};
% \addlegendentry{Agent 2 - True}

\addplot[color=cyan, mark=*, mark options={fill=cyan, draw=cyan, scale=1.2}] coordinates {(0, 9.75)};
\addplot[color=cyan, mark=pentagon*, mark options={fill=cyan, draw=cyan, scale=1.5}] coordinates {(4.4591,  5.1442)};
\addplot[color=cyan, mark=triangle*, mark options={fill=cyan, draw=cyan, scale=1.5}] coordinates {(13, 3.2402)};

% Plot for (x5, y5)
\addplot[dashed,color = color6] table[x=x6, y=y6] {6agent_optimal.dat};
% \addlegendentry{Agent 2 - warm-starting}

% Plot for (x2_true, y2_true) with black dashed line
\addplot[solid, thick, color=color6] table[x=x6_true, y=y6_true] {6agent_optimal.dat};
% \addlegendentry{Agent 2 - True}

\addplot[color=color6, mark=*, mark options={fill=color6, draw=color6, scale=1.2}] coordinates {(13, 6.5)};
\addplot[color=color6, mark=pentagon*, mark options={fill=color6, draw=color6, scale=1.5}] coordinates {(6.8421,  7.4388)};
\addplot[color=color6, mark=triangle*, mark options={fill=color6, draw=color6, scale=1.5}] coordinates {(0, 6.5)};

\end{axis}
\end{tikzpicture}

==> numerical/figs/6agentconvio.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel = \footnotesize Time (secs),
    ylabel=\footnotesize Constraints Violation,
    width=0.95\linewidth,
    height = 0.5\linewidth,
    xmin = 1e-1, xmax=8e2
]
%%%%%%
\definecolor{sqphc_color}{rgb}{0,0.4470,0.7410}
\addplot [mark=none, color=sqphc_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_sqphc.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_sqphc.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_sqphc.dat};
\addplot [fill=sqphc_color!10] fill between[of=upper and lower];

%%%%%%
\definecolor{sqprandom_color}{rgb}{0.4940,0.1840,0.5560}
\addplot [mark=none, color=sqprandom_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_sqprandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_sqprandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_sqprandom.dat};
\addplot [fill=sqprandom_color!10] fill between[of=upper and lower];

%%%%%%
\definecolor{ipmhc_color}{rgb}{0, 1, 0}
\addplot [mark=none, color=ipmhc_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_ipmhc.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_ipmhc.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_ipmhc.dat};
\addplot [fill=ipmhc_color!10] fill between[of=upper and lower];

%%%%%%
\definecolor{ipmrandom_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=ipmrandom_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_ipmrandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_ipmrandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_ipmrandom.dat};
\addplot [fill=ipmrandom_color!10] fill between[of=upper and lower];

%%%%%%
\definecolor{proxrandom_color}{rgb}{0,0,1}
\addplot [mark=none, color=proxrandom_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_proxrandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_proxrandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_proxrandom.dat};
\addplot [fill=proxrandom_color!10] fill between[of=upper and lower];

%%%%%%
\definecolor{proxhc_color}{rgb}{1,0,0}
\addplot [mark=none, color=proxhc_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_proxhc.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_proxhc.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_proxhc.dat};
\addplot [fill=proxhc_color!10] fill between[of=upper and lower];

\draw[dashed, thick, color=black] (axis cs:20, 1e-13) -- (axis cs:20, 1e5);

\end{loglogaxis}
\end{tikzpicture}

==> numerical/figs/6agentobjvalue.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel = \footnotesize Time (secs),
    ylabel=\footnotesize Objective Function Value,
    width=0.95\linewidth,
    height = 0.5\linewidth,
    xmin = 1e-1, xmax=8e2, xshift = 0.3cm
]
%%%%%%
\definecolor{sqphc_color}{rgb}{0,0.4470,0.7410}
\addplot [mark=none, color=sqphc_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_sqphc.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_sqphc.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_sqphc.dat};
\addplot [fill=sqphc_color!10] fill between[of=upper and lower];

%%%%%%
\definecolor{sqprandom_color}{rgb}{0.4940,0.1840,0.5560}
\addplot [mark=none, color=sqprandom_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_sqprandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_sqprandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_sqprandom.dat};
\addplot [fill=sqprandom_color!10] fill between[of=upper and lower];

%%%%%%
\definecolor{ipmhc_color}{rgb}{0, 1, 0}
\addplot [mark=none, color=ipmhc_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_ipmhc.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_ipmhc.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_ipmhc.dat};
\addplot [fill=ipmhc_color!10] fill between[of=upper and lower];

%%%%%%
\definecolor{ipmrandom_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=ipmrandom_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_ipmrandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_ipmrandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_ipmrandom.dat};
\addplot [fill=ipmrandom_color!10] fill between[of=upper and lower];

%%%%%%
\definecolor{proxrandom_color}{rgb}{0,0,1}
\addplot [mark=none, color=proxrandom_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_proxrandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_proxrandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_proxrandom.dat};
\addplot [fill=proxrandom_color!10] fill between[of=upper and lower];

%%%%%%
\definecolor{proxhc_color}{rgb}{1,0,0}
\addplot [mark=none, color=proxhc_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_proxhc.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_proxhc.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_proxhc.dat};
\addplot [fill=proxhc_color!10] fill between[of=upper and lower];

\draw[dashed, thick, color=black] (axis cs:20, 1e-12) -- (axis cs:20, 1e4);


\end{loglogaxis}
\end{tikzpicture}
